Lossy Gradient Compression: How Much Accuracy Can One Bit Buy?

In federated learning (FL), a global model is trained at a Parameter Server (PS) by aggregating model updates obtained from multiple remote learners. Generally, the communication between the remote users and the PS is rate-limited, while the transmission from the PS to the remote users are unconstrained. The FL setting gives rise to the distributed learning scenario in which the updates from the remote learners have to be compressed so as to meet communication rate constraints in the uplink transmission toward the PS. For this problem, one wishes to compress the model updates so as to minimize the loss in accuracy resulting from the compression error. In this paper, we take a rate-distortion approach to address the compressor design problem for the distributed training of deep neural networks (DNNs). In particular, we define a measure of the compression performance under communication-rate constraints -- the \emph{per-bit accuracy} -- which addresses the ultimate improvement of accuracy that a bit of communication brings to the centralized model. In order to maximize the per-bit accuracy, we consider modeling the DNN gradient updates at remote learners as a generalized normal distribution. Under this assumption on the DNN gradient distribution, we propose a class of distortion measures to aid the design of quantizers for the compression of the model updates. We argue that this family of distortion measures, which we refer to as "$M$-magnitude weighted $L_2$" norm, captures the practitioner's intuition in the choice of gradient compressor. Numerical simulations are provided to validate the proposed approach for the CIFAR-10 dataset.

==> GenNormParam.tex <==
\begin{tikzpicture}[font=\footnotesize\sffamily]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \definecolor{mycolor5}{rgb}{0.60000,0.19608,0.80000}%
    \definecolor{mycolor6}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor7}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor8}{rgb}{0.00000,0.44706,0.74118}%
    
    \pgfplotstableread{./K_means_exp_on04_20_2022_17_42_38_R2_num_it1000.txt}{\centRtwo}
    
    \pgfplotstableread{./K_means_exp_on05_16_2022_11_32_08_R2_M4_num_it1000.txt}{\centRtwoMfour}
    
    
    \pgfplotstableread{./K_means_exp_on04_21_2022_12_04_28_R3_num_it1000.txt}{\cent}
    
    \pgfplotstableread{./K_means_exp_on05_13_2022_17_03_21_R3_M4_num_it1000.txt}{\centMfour}
        
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=10pt,
            horizontal sep=15pt,
              group/every plot/.style={xmin=0,xmax=10},
        },
        height=3.5 cm,
        width=9 cm,
        %ymin=0,
        % ytick=\empty,
        % grid=both,
        xmajorgrids,
        ymajorgrids,
        legend cell align=left,
     ]

%------------------------------------------------------------
%------------------------------------------------------------
%------------------------------------------------------------

\nextgroupplot[ylabel={mean}]

\addplot+[draw=mycolor1,mark options={fill=mycolor1}]
    table[col sep=comma]{./mean-kmeans-R3-seed0.txt};


%------------------------------------------------------------


\nextgroupplot[ylabel={variance}]

\addplot+[draw=mycolor2,,mark options={fill=mycolor2}]
    table[col sep=comma]{./variance-k-means-R3-seed0.txt};

%------------------------------------------------------------

\nextgroupplot[ylabel={$\be$},ymin=1.65,ymax=1.67]


 \addplot+[draw=mycolor3,mark options={fill=mycolor3}]
     table[col sep=comma]{./beta-k-means-R3-seed0.txt};

\end{groupplot}

\end{tikzpicture}




% \pgfplotstableread{./figures_data/K_means_exp_on04_20_2022_17_42_38_R2_num_it1000.txt}{\cent}

% \begin{tikzpicture}
%     \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%     \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
%     \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
%     \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
%     \definecolor{mycolor5}{rgb}{0.00000,0.00000,0.50196}%
%     \definecolor{mycolor6}{rgb}{1.00000,0.84314,0.00000}%
% \begin{axis}[
%   height=6 cm,
%     width=9.5cm,
%     %  ymin=0,
%     %  ytick=\empty,
%     %  xmin=-0.0125, 
%     %  xmax=0.0125,
%     %  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
%     %   xmajorgrids={true},
%       %xtick={-1e-2,..,1e-2},
%     % xtick={-1..+1},
%     % xmajorgrids,
%     % ymajorgrids,
%     % legend cell align=left,
%     % xtick={-0.1,...,+0.1},
%     % xtick distance=0.01,
%     ]
% %------------------------------------------------------------
% %------------------------------------------------------------
% %------------------------------------------------------------


% %\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
% %\addplot+[draw=blue, mark=* , only marks, ]
% %    table[col sep=comma]{./figures_data/variance.txt};

% % \addplot+[draw=mycolor1, no marks]
% %     table[col sep=comma, x = be, y=c1 ]{\cent};

% % \addplot+[draw=mycolor2, no marks]
% %     table[col sep=comma, x = be, y=c2 ]{\cent};

% % \addplot+[draw=mycolor3,no marks]
% %     table[col sep=comma, x = be, y=c3 ]{\cent};

% % \addplot+[draw=mycolor4,no marks]
% %     table[col sep=comma, x = be, y=c4 ]{\cent};



% % \addplot+[draw=mycolor1]
% %     table[col sep=comma]{./figures_data/beta-k-means-R3-seed0.txt};

% % \addplot+[draw=mycolor2]
% %     table[col sep=comma]{./figures_data/mean-kmeans-R3-seed0.txt};

% \addplot+[draw=mycolor2]
%     table[col sep=comma]{./figures_data/variance-k-means-R3-seed0.txt};



% %  \foreach \n in {2,...,4}{
% %   \addplot [draw=mycolor2]  file [x index=0,y index=\n] {./figures_data/K_means_exp_on04_20_2022_17_42_38_R2_num_it1000.txt};
% % } 

        
        
% % \addplot+[draw=mycolor1]
% %     table[col sep=comma]{./figures_data/versusM_label0.txt};
% % \addplot+[draw=mycolor1]
% %     table[col sep=comma]{./figures_data/versusM_label1.txt};
% % \addplot+[draw=mycolor1]
% %     table[col sep=comma]{./figures_data/versusM_label2.txt};
% % \addplot+[draw=mycolor1]
% %     table[col sep=comma]{./figures_data/versusM_label3.txt};
% % \addplot+[draw=mycolor1]
% %     table[col sep=comma]{./figures_data/versusM_label4.txt};
% % \addplot+[draw=mycolor1]
% %     table[col sep=comma]{./figures_data/versusM_label5.txt};
% % \addplot+[draw=mycolor1]
% %     table[col sep=comma]{./figures_data/versusM_label6.txt};
% % \addplot+[draw=mycolor1]
% %     table[col sep=comma]{./figures_data/versusM_label7.txt};

% \end{axis}

% % %------------------------------------------------------------
% % %------------------------------------------------------------
% % %------------------------------------------------------------

% \end{tikzpicture}


==> accuracy.tex <==
\begin{tikzpicture}[font=\footnotesize\sffamily]
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=7 pt,
            horizontal sep=5pt
        },
        height=5.5cm,
        width=9cm,
        xmajorgrids,
        ymajorgrids,
     ]
]

%------------------------------------------------------------
%------------------------------------------------------------
%------------------------------------------------------------

\nextgroupplot[ylabel={accuracy ($d\mathsf{R}=664\text{kbits}$)},ymin=0,ymax=0.8,
ytick distance=0.1,xtick={1,2,3,4,5,6,7,8,9,10},legend to name={CommonLegend},legend style={legend columns=1}]
%[title=DINE-2]
\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

%\addplot[name path=f,red,samples=100,domain=-4:4,samples=500,fill=red!120, opacity=0.4]{(1/(1.25*sqrt(2*pi)))*exp(-(x^2/(2*1.58)))};

\addplot+[draw=mycolor1]
    table[col sep=comma]{./accuracy-k-means-R2-fixed-seed0.txt};
\addplot+[draw=mycolor2]
    table[col sep=comma]{./accuracy-uniform-scalar-R2-fixed-seed0.txt}; 
\addplot+[draw=mycolor3]
    table[col sep=comma]{./accuracy-topK-16fp-R2-seed0.txt}; 
\addplot+[draw=mycolor4]
    table[col sep=comma]{./accuracy-topK-8fp-R2-seed0.txt}; 
    



%\addlegendimage{red, mark=*}
\legend{$\topK$+$M$-{\rm mw} $L_2$,$\topK$+uniform,$\rm \topK$+$16$fp,$\rm \topK$+$8$fp}

% %------------------------------------------------------------
% %------------------------------------------------------------
% %------------------------------------------------------------


% \nextgroupplot[ylabel={$\mathsf{R}=2$},ytick distance=0.1,xtick={1,2,3,4,5,6,7,8,9,10}]
% \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
\nextgroupplot[ylabel={accuracy ($d\mathsf{R}=996\text{kbits})$},ymin=0.2,ymax=0.8,
ytick distance=0.1,xtick={1,2,3,4,5,6,7,8,9,10}
%,legend to name={CommonLegend},legend style={legend columns=1}
]
% %\addplot[name path=f,red,samples=100,domain=-4:4,samples=500,fill=red!120, opacity=0.4]{(1/(1.25*sqrt(2*pi)))*exp(-(x^2/(2*1.58)))};
\addplot+[draw=mycolor1]
    table[col sep=comma]{./accuracy-k-means-R3-fixed-seed0-M4.txt};
\addplot+[draw=mycolor2]
    table[col sep=comma]{./accuracy-uniform-scalar-R3-fixed-seed0.txt}; 
\addplot+[draw=mycolor3]
    table[col sep=comma]{./accuracy-topK-16fp-R3-seed0.txt}; 
\addplot+[draw=mycolor4]
    table[col sep=comma]{./accuracy-topK-8fp-R3-seed0.txt}; 


\nextgroupplot[ylabel={accuracy ($d\mathsf{R}=996\text{kbits})$},xlabel={Iteration},ymin=0.4,ymax=0.8,
ytick distance=0.1,xtick={1,2,3,4,5,6,7,8,9,10},
%,legend to name={CommonLegend},legend style={legend columns=1}
legend style={at={(0.6,0.25)},anchor=west}
]
% %\addplot[name path=f,red,samples=100,domain=-4:4,samples=500,fill=red!120, opacity=0.4]{(1/(1.25*sqrt(2*pi)))*exp(-(x^2/(2*1.58)))};
\addplot+[draw=mycolor1]
    table[col sep=comma]{./accuracy-k-means-R3-fixed-seed0-M4.txt};


\addplot+[draw=mycolor6,]
    table[col sep=comma]{./fixed-beta-accuracy-k-means-R3-seed0.txt};


\legend{adaptive, non-adaptive}


\end{groupplot}


\path (5,-0.5) -- node[above]{\ref{CommonLegend}} (5,0);
%\path (0,-0.5) -- node[above]{\ref{CommonLegend}} (5,5);
\end{tikzpicture}

==> centroids.tex <==
\begin{tikzpicture}
     \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{axis}[
      height=6 cm,
        width=9.5cm,
        %  ymin=0,
        %  ytick=\empty,
        %  xmin=-0.0125, 
        %  xmax=0.0125,
        %  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        %   xmajorgrids={true},
           %xtick={-1e-2,..,1e-2},
        % xtick={-1..+1},
        % xmajorgrids,
        % ymajorgrids,
        % legend cell align=left,
        % xtick={-0.1,...,+0.1},
        % xtick distance=0.01,
        ]
%------------------------------------------------------------
%------------------------------------------------------------
%------------------------------------------------------------


\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
%\addplot+[draw=blue, mark=* , only marks, ]
%    table[col sep=comma]{./figures_data/variance.txt};

\addplot+[draw=mycolor1]
    table[col sep=comma]{./versusM_label0.txt};
\addplot+[draw=mycolor1]
    table[col sep=comma]{./versusM_label1.txt};
\addplot+[draw=mycolor1]
    table[col sep=comma]{./versusM_label2.txt};
\addplot+[draw=mycolor1]
    table[col sep=comma]{./versusM_label3.txt};
\addplot+[draw=mycolor1]
    table[col sep=comma]{./versusM_label4.txt};
\addplot+[draw=mycolor1]
    table[col sep=comma]{./versusM_label5.txt};
\addplot+[draw=mycolor1]
    table[col sep=comma]{./versusM_label6.txt};
\addplot+[draw=mycolor1]
    table[col sep=comma]{./versusM_label7.txt};

\end{axis}

% %------------------------------------------------------------
% %------------------------------------------------------------
% %------------------------------------------------------------

\end{tikzpicture}


==> centroids_R2.tex <==
\pgfplotstableread{./figures_data/K_means_exp_on04_20_2022_17_42_38_R2_num_it1000.txt}{\cent}

\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \definecolor{mycolor5}{rgb}{0.00000,0.00000,0.50196}%
    \definecolor{mycolor6}{rgb}{1.00000,0.84314,0.00000}%
\begin{axis}[
  height=6 cm,
    width=9.5cm,
    %  ymin=0,
    %  ytick=\empty,
    %  xmin=-0.0125, 
    %  xmax=0.0125,
    %  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    %   xmajorgrids={true},
       %xtick={-1e-2,..,1e-2},
    % xtick={-1..+1},
    % xmajorgrids,
    % ymajorgrids,
    % legend cell align=left,
    % xtick={-0.1,...,+0.1},
    % xtick distance=0.01,
    ]
%------------------------------------------------------------
%------------------------------------------------------------
%------------------------------------------------------------


%\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
%\addplot+[draw=blue, mark=* , only marks, ]
%    table[col sep=comma]{./figures_data/variance.txt};

\addplot+[draw=mycolor1, no marks]
    table[col sep=comma, x = be, y=c1 ]{\cent};

\addplot+[draw=mycolor2, no marks]
    table[col sep=comma, x = be, y=c2 ]{\cent};

\addplot+[draw=mycolor3,no marks]
    table[col sep=comma, x = be, y=c3 ]{\cent};

\addplot+[draw=mycolor4,no marks]
    table[col sep=comma, x = be, y=c4 ]{\cent};


% \addplot [draw=mycolor2]  file [x index=2,y index=0] {./figures_data/K_means_exp_on04_20_2022_17_42_38_R2_num_it1000.txt};


%  \foreach \n in {2,...,4}{
%   \addplot [draw=mycolor2]  file [x index=0,y index=\n] {./figures_data/K_means_exp_on04_20_2022_17_42_38_R2_num_it1000.txt};
% } 

        
        
% \addplot+[draw=mycolor1]
%     table[col sep=comma]{./figures_data/versusM_label0.txt};
% \addplot+[draw=mycolor1]
%     table[col sep=comma]{./figures_data/versusM_label1.txt};
% \addplot+[draw=mycolor1]
%     table[col sep=comma]{./figures_data/versusM_label2.txt};
% \addplot+[draw=mycolor1]
%     table[col sep=comma]{./figures_data/versusM_label3.txt};
% \addplot+[draw=mycolor1]
%     table[col sep=comma]{./figures_data/versusM_label4.txt};
% \addplot+[draw=mycolor1]
%     table[col sep=comma]{./figures_data/versusM_label5.txt};
% \addplot+[draw=mycolor1]
%     table[col sep=comma]{./figures_data/versusM_label6.txt};
% \addplot+[draw=mycolor1]
%     table[col sep=comma]{./figures_data/versusM_label7.txt};

\end{axis}

% %------------------------------------------------------------
% %------------------------------------------------------------
% %------------------------------------------------------------

\end{tikzpicture}


==> centroids_R2_R3.tex <==
\begin{tikzpicture}[font=\footnotesize\sffamily]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \definecolor{mycolor5}{rgb}{0.60000,0.19608,0.80000}%
    \definecolor{mycolor6}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor7}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor8}{rgb}{0.00000,0.44706,0.74118}%
    
    \pgfplotstableread{./K_means_exp_on04_20_2022_17_42_38_R2_num_it1000.txt}{\centRtwo}
    
    \pgfplotstableread{./K_means_exp_on05_16_2022_11_32_08_R2_M4_num_it1000.txt}{\centRtwoMfour}
    
    
    \pgfplotstableread{./K_means_exp_on04_21_2022_12_04_28_R3_num_it1000.txt}{\cent}
    
    \pgfplotstableread{./K_means_exp_on05_13_2022_17_03_21_R3_M4_num_it1000.txt}{\centMfour}
        
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 4,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt,
            horizontal sep=15pt,
              group/every plot/.style={xmin=0,xmax=10},
        },
        height=4 cm,
        width=9 cm,
        ymin=0,
        xmax=1,
        %ymax=1.
        % ytick=\empty,
        % grid=both,
        xmajorgrids,
        ymajorgrids,
        legend cell align=left,
     ]

%------------------------------------------------------------
%------------------------------------------------------------
%------------------------------------------------------------

\nextgroupplot[ylabel={$\Rsf =2$, $M=2$}]

% \addplot+[draw=mycolor1, no marks]
%     table[col sep=comma, x = be, y=c1 ]{\centRtwo};

% \addplot+[draw=mycolor2, no marks]
%     table[col sep=comma, x = be, y=c2 ]{\centRtwo};

\addplot+[draw=mycolor2,no marks]
    table[col sep=comma, x = be, y=c3 ]{\centRtwo};

\addplot+[draw=mycolor1,no marks]
    table[col sep=comma, x = be, y=c4 ]{\centRtwo};

%------------------------------------------------------------


\nextgroupplot[ylabel={$\Rsf =2$, $M=4$}]

% \addplot+[draw=mycolor1, no marks]
%     table[col sep=comma, x = be, y=c1 ]{\centRtwo};

% \addplot+[draw=mycolor2, no marks]
%     table[col sep=comma, x = be, y=c2 ]{\centRtwo};

\addplot+[draw=mycolor2,no marks]
    table[col sep=comma, x = be, y=c3 ]{\centRtwoMfour};

\addplot+[draw=mycolor1,no marks]
    table[col sep=comma, x = be, y=c4 ]{\centRtwoMfour};


%------------------------------------------------------------

\nextgroupplot[ylabel={$\Rsf =3$, $M=2$}]

% \addplot+[draw=mycolor1, no marks]
%     table[col sep=comma, x = be, y=c1 ]{\centRtwo};

% \addplot+[draw=mycolor2, no marks]
%     table[col sep=comma, x = be, y=c2 ]{\centRtwo};

          
 \pgfplotsinvokeforeach{1,...,8}{
  \addplot [draw=mycolor#1]  table[col sep=comma, x = be, y=c#1 ]{\cent};    
  }
%------------------------------------------------------------

\nextgroupplot[ylabel={$\Rsf =3$, $M=4$}, xlabel={$\beta$}]

% \addplot+[draw=mycolor1, no marks]
%     table[col sep=comma, x = be, y=c1 ]{\centRtwoMfour};

% \addplot+[draw=mycolor2, no marks]
%     table[col sep=comma, x = be, y=c2 ]{\centRtwoMfour};
    
          
          
 \pgfplotsinvokeforeach{1,...,8}{
  \addplot [draw=mycolor#1]  table[col sep=comma, x = be, y=c#1 ]{\centMfour};
}  
% %[title=DINE-2]
% \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

% \addplot+[ybar interval,mark=no,draw=mycolor1,fill=mycolor1, opacity=0.5, ]
%     table[col sep=comma]{./figures_data/histogram-kmeans-R4-layer42-before comp_v6.txt};

% \addplot+[ybar,bar width=3pt,mark=no,fill=mycolor2,draw=mycolor2,bar width=2pt,]
%     table[col sep=comma]{./figures_data/histogram-kmeans-R4-layer42-after comp_v6.txt};

 
\end{groupplot}

\end{tikzpicture}



==> centroids_R3.tex <==
\pgfplotstableread{./figures_data/K_means_exp_on04_21_2022_12_04_28_R3_num_it1000.txt}{\cent}

 \def\total{8}
 
\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \definecolor{mycolor5}{rgb}{0.00000,0.00000,0.50196}%
    \definecolor{mycolor6}{rgb}{0.70000,0.84314,0.00000}%
    \definecolor{mycolor7}{rgb}{0.00000,0.19608,0.50196}%
    \definecolor{mycolor8}{rgb}{0.1,0.84314,0.19608}%
\begin{axis}[
  height=6 cm,
    width=9.5cm,
    %  colormap/hsv,
    %  ymin=0,
    %  ytick=\empty,
    %  xmin=-0.0125, 
    %  xmax=0.0125,
    %  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    %   xmajorgrids={true},
       %xtick={-1e-2,..,1e-2},
    % xtick={-1..+1},
    % xmajorgrids,
    % ymajorgrids,
    % legend cell align=left,
    % xtick={-0.1,...,+0.1},
    % xtick distance=0.01,
    ]
%------------------------------------------------------------
%------------------------------------------------------------
%------------------------------------------------------------


%\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
%\addplot+[draw=blue, mark=* , only marks, ]
%    table[col sep=comma]{./figures_data/variance.txt};


% \addplot+[draw=mycolor1, no marks]
%     table[col sep=comma, x = be, y=c1 ]{\cent};

% \addplot+[draw=mycolor2, no marks]
%     table[col sep=comma, x = be, y=c2 ]{\cent};

% \addplot+[draw=mycolor3,no marks]
%     table[col sep=comma, x = be, y=c3 ]{\cent};

% \addplot+[draw=mycolor4,no marks]
%     table[col sep=comma, x = be, y=c4 ]{\cent};

 \pgfplotsinvokeforeach{1,...,8}{
  \addplot [draw=mycolor#1]  table[col sep=comma, x = be, y=c#1 ]{\cent};
  %file [x index=0,y index=\n] {./figures_data/K_means_exp_on04_20_2022_17_42_38_R2_num_it1000.txt};
}


 


% \addplot [draw=mycolor2]  file [x index=2,y index=0] {./figures_data/K_means_exp_on04_20_2022_17_42_38_R2_num_it1000.txt};


        
        
% \addplot+[draw=mycolor1]
%     table[col sep=comma]{./figures_data/versusM_label0.txt};
% \addplot+[draw=mycolor1]
%     table[col sep=comma]{./figures_data/versusM_label1.txt};
% \addplot+[draw=mycolor1]
%     table[col sep=comma]{./figures_data/versusM_label2.txt};
% \addplot+[draw=mycolor1]
%     table[col sep=comma]{./figures_data/versusM_label3.txt};
% \addplot+[draw=mycolor1]
%     table[col sep=comma]{./figures_data/versusM_label4.txt};
% \addplot+[draw=mycolor1]
%     table[col sep=comma]{./figures_data/versusM_label5.txt};
% \addplot+[draw=mycolor1]
%     table[col sep=comma]{./figures_data/versusM_label6.txt};
% \addplot+[draw=mycolor1]
%     table[col sep=comma]{./figures_data/versusM_label7.txt};

\end{axis}

% %------------------------------------------------------------
% %------------------------------------------------------------
% %------------------------------------------------------------

\end{tikzpicture}


==> grad_modelling.tex <==
\begin{tikzpicture}[font=\footnotesize\sffamily]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{axis}[
      height=5 cm,
        width=9.5cm,
         ymin=0,
         ytick=\empty,
         xmin=-0.0125, 
         xmax=0.0125,
         x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
           xmajorgrids={true},
           %xtick={-1e-2,..,1e-2},
        % xtick={-1..+1},
        % xmajorgrids,
        % ymajorgrids,
        % legend cell align=left,
        % xtick={-0.1,...,+0.1},
        % xtick distance=0.01,
        ]
\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

\addplot+[ybar interval,mark=no,draw=blue, fill=blue, fill opacity=0.25]
    table[col sep=comma]{./histogram-data.txt};
    
\addplot+[mark=no,draw=mycolor1 ]
    table[col sep=comma]{./histogram-laplace.txt};
    
\addplot+[mark=no,draw=mycolor2]
    table[col sep=comma]{./histogram-gaussian.txt};
    
\addplot[mark=no,draw=mycolor3]
    table[col sep=comma]{./histogram-gennorm.txt};

 \addlegendimage{green, line legend}
 
\legend{empirical,Laplace fit,Norm. fit,GenNorm. fit}
\end{axis}

\end{tikzpicture}

==> hist_compression.tex <==
\begin{tikzpicture}[font=\footnotesize\sffamily]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt,
            horizontal sep=15pt,
              group/every plot/.style={xmin=0,xmax=10},
        },
        height=6 cm,
        width=8.5cm,
        ymin=0,
        ytick=\empty,
        grid=both,
        xmajorgrids,
        ymajorgrids,
        legend cell align=left,
     ]

%------------------------------------------------------------
%------------------------------------------------------------
%------------------------------------------------------------

\nextgroupplot[ylabel={layer 6},xmin=-0.0125, 
         xmax=0.0125]
%[title=DINE-2]
\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

\addplot+[ybar interval,mark=no,draw=mycolor1,fill=mycolor1, opacity=0.5, ]
    table[col sep=comma]{./histogram-kmeans-R4-layer6-before_comp_v2.txt};

\addplot+[ybar,bar width=3pt,mark=no,fill=mycolor2,draw=mycolor2 ]
    table[col sep=comma]{./histogram-kmeans-R4-layer6-after_comp_v2.txt};

\nextgroupplot[ylabel={layer 24},xmin=-0.0125, 
         xmax=0.0125,]
\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

\addplot+[ybar interval,mark=no,draw=mycolor1,fill=mycolor1, opacity=0.5, ]
    table[col sep=comma]{./histogram-kmeans-R4-layer24-before_comp_v3.txt};

\addplot+[ybar,bar width=3pt,mark=no,fill=mycolor2,draw=mycolor2]
    table[col sep=comma]{./histogram-kmeans-R4-layer24-after_comp_v3.txt};
    
\nextgroupplot[ylabel={layer 42},xmin=-0.0125, 
         xmax=0.0125,      x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
           xmajorgrids={true},]
%[title=DINE-2]
\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

\addplot+[ybar interval,mark=no,draw=mycolor1,fill=mycolor1, opacity=0.5, ]
    table[col sep=comma]{./histogram-kmeans-R4-layer42-before_comp_v6.txt};

\addplot+[ybar,bar width=3pt,mark=no,fill=mycolor2,draw=mycolor2,bar width=2pt,]
    table[col sep=comma]{./histogram-kmeans-R4-layer42-after_comp_v6.txt};

 

    
    
% \nextgroupplot[ylabel=histogram,xtick={-1,...,1},]
% %[title=DINE-2]
% \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

% %\addplot[name path=f,red,samples=100,domain=-4:4,samples=500,fill=red!120, opacity=0.4]{(1/(1.25*sqrt(2*pi)))*exp(-(x^2/(2*1.58)))};

% \addplot+[ybar interval,mark=no,draw=blue, opacity=0.5, ]
%     table[col sep=comma]{./figures_data/histogram-kmeans-R4-layer6-before comp_v2.txt};

% \addplot+[ybar interval,mark=no,draw=red, opacity=0.5, ]
%     table[col sep=comma]{./figures_data/histogram-kmeans-R4-layer6-after comp_v2.txt};
    
% \nextgroupplot[ylabel=histogram]
% %[title=DINE-2]
% \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

% %\addplot[name path=f,red,samples=100,domain=-4:4,samples=500,fill=red!120, opacity=0.4]{(1/(1.25*sqrt(2*pi)))*exp(-(x^2/(2*1.58)))};

% \addplot+[ybar interval,mark=no,draw=blue, opacity=0.5, ]
%     table[col sep=comma]{./figures_data/histogram-kmeans-R4-layer24-before comp_v2.txt};

% \addplot+[ybar interval,mark=no,draw=red, opacity=0.5, ]
%     table[col sep=comma]{./figures_data/histogram-kmeans-R4-layer24-after comp_v2.txt};
    
    
% \nextgroupplot[ylabel=histogram]
% %[title=DINE-2]
% \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

% %\addplot[name path=f,red,samples=100,domain=-4:4,samples=500,fill=red!120, opacity=0.4]{(1/(1.25*sqrt(2*pi)))*exp(-(x^2/(2*1.58)))};

% \addplot+[ybar interval,mark=no,draw=blue, opacity=0.5, ]
%     table[col sep=comma]{./figures_data/histogram-kmeans-R4-layer42-before comp_v2.txt};

% \addplot+[ybar interval,mark=no,draw=red, opacity=0.5, ]
%     table[col sep=comma]{./figures_data/histogram-kmeans-R4-layer42-after comp_v2.txt};
        
    
% %------------------------------------------------------------
% %------------------------------------------------------------
% %------------------------------------------------------------
% \nextgroupplot[ylabel=MINE,xtick={-4,-3,...,4},]
% %[title=MINE-2]

%     \addplot[name path=f,red,samples=100,domain=-4:4,samples=500,fill=red!120, opacity=0.4]{(1/(1.25*sqrt(2*pi)))*exp(-(x^2/(2*1.58)))};
% %    
% \addplot+[ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5]
%   [restrict x to domain=-4:4]
%     table[col sep=comma]{./figures_data/data_batch_hs-dine-awgn-2.txt};
%     %
    
% \nextgroupplot[xtick={-30,-20,...,30}]
% %[title=MINE-20]

% \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
 
%  \addplot[red,domain=-30:30,samples=500,fill=red!120, opacity=0.4]{(1/(10*sqrt(2*pi)))*exp(-(x^2/(2*100)))};

%  \addplot [ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5]
%  [restrict x to domain=-30:30]
%  table[col sep=comma]{./data_m/data_batch_hs-mine-awgn-20.txt};
 
% \nextgroupplot[xtick={-500,-250,...,500}]
% %[title=MINE 40]


% \addplot[red,domain=-500:500,samples=500,fill=red!120, opacity=0.4]
% %{(1/(10*sqrt(2*pi)))*exp(-(x^2/(2*100)))};
% %
% %\addplot[red,domain=-30:30,samples=500,fill=red!120, opacity=0.4]
% {(1/(100*sqrt(2*pi)))*exp(-(x^2/(2*10000)))};
% %
% \addplot[ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5,] 
% table[col sep=comma]{./data_m/data_batch_hs-mine-awgn-40.txt};


% %------------------------------------------------------------
% %------------------------------------------------------------
% %------------------------------------------------------------

% \nextgroupplot[ylabel=SMILE, xlabel=  $2 \ \rm dB$,xtick={-4,-3,...,4},]
% %[title=SMILE-2 $\rm dB$]

% \addplot[name path=f,red,samples=100,domain=-4:4,samples=500,fill=red!120, opacity=0.4]{(1/(1.25*sqrt(2*pi)))*exp(-(x^2/(2*1.58)))};;
% %    

% \addplot+[ybar interval, mark=no,
%             fill=blue!120,draw=blue, opacity=0.5,]
%             [restrict x to domain=-4:4]
%     table[col sep=comma]{./data_m/data_batch_hs-smile-awgn-2.txt};
% %
% \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});


% \nextgroupplot[xtick={-30,-20,...,30}, xlabel=$20 \ {\rm dB}$ ]
% %[title=SMILE-20]

% \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

%  \addplot[red,domain=-30:30,samples=500,fill=red!120, opacity=0.4]{(1/(10*sqrt(2*pi)))*exp(-(x^2/(2*100)))};
    
    
%  \addplot [ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5]
%   [restrict x to domain=-30:30]
%  table[col sep=comma]{./data_m/data_batch_hs-smile-awgn-20.txt};
 
% %
% \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});



% \nextgroupplot[xlabel=$40 \ {\rm dB}$,xtick={-500,-250,...,500}]
% %[title=SMILE 40]

% \addplot[red,domain=-500:500,samples=500,fill=red!120, opacity=0.4]
% %{(1/(10*sqrt(2*pi)))*exp(-(x^2/(2*100)))};
% %
% %\addplot[red,domain=-30:30,samples=500,fill=red!120, opacity=0.4]
% {(1/(100*sqrt(2*pi)))*exp(-(x^2/(2*10000)))};
% %
% \addplot[ybar interval,mark=no,fill=blue!120,draw=blue, opacity=0.5,] 
% table[col sep=comma]{./data_m/data_batch_hs-smile-awgn-40.txt};


% %------------------------------------------------------------
% %------------------------------------------------------------
% %------------------------------------------------------------

\end{groupplot}

\end{tikzpicture}


